What does the public want their local government to hear? A data-driven case study of public comments across the state of Michigan

City council meetings are vital sites for civic participation where the public can speak directly to their local government. By addressing city officials and calling on them to take action, public commenters can potentially influence policy decisions spanning a broad range of concerns, from housing, to sustainability, to social justice. Yet studies of these meetings have often been limited by the availability of large-scale, geographically-diverse data. Relying on local governments' increasing use of YouTube and other technologies to archive their public meetings, we propose a framework that characterizes comments along two dimensions: the local concerns where concerns are situated (e.g., housing, election administration), and the societal concerns raised (e.g., functional democracy, anti-racism). Based on a large record of public comments we collect from 15 cities in Michigan, we produce data-driven taxonomies of the local concerns and societal concerns that these comments cover, and employ machine learning methods to scalably apply our taxonomies across the entire dataset. We then demonstrate how our framework allows us to examine the salient local concerns and societal concerns that arise in our data, as well as how these aspects interact.

==> tables/sankey.tex <==
\begin{sankeydiagram}%[debug]
    \sffamily
    \sankeyset{
      ratio=1cm/150,
      outin steps=2,
      draw/.style={draw=none,line width=0pt},
      color/.style={fill/.style={fill=#1,fill opacity=.75}},
      shade/.style 2 args={fill/.style={left color=#1,
          right color=#2,fill opacity=.5}},
% colors
      @define HTML color/.code args={#1/#2}{\definecolor{#1}{HTML}{#2}},
      @define HTML color/.list={
        cyan/a6cee3,lime/b2df8a,red/fb9a99,orange/fdbf6f,
        violet/cab2d6,yellow/ffff99,blue/1f78b4,green/33a02c
      },
      % colors of countries
      @let country color/.code args={#1/#2}{\colorlet{#1}[rgb]{#2}},
      @let country color/.list={
        PS/cyan,H/cyan,PW/cyan,TC/cyan,EA/cyan,ZR/cyan,
        U/cyan,PO/cyan,PSR/cyan,LE/cyan,OCR/cyan,NCR/cyan,
        FD1/orange,AF1/orange,NSI1/orange,
        AF2/orange,HL2/orange,IC2/orange,
        QB3/orange,PS3/orange,NSI3/orange,
        QB4/orange,PS4/orange,NSI4/orange,
        FD5/orange,AR5/orange,NSI5/orange,
        AF6/orange,FD6/orange,NSI6/orange,
        AF7/orange,FD7/orange,NSI7/orange,
        PS8/orange,AR8/orange,FD8/orange,
        FD9/orange,QB9/orange,NSI9/orange,
        PH10/orange,FD10/orange,OSI10/orange,
        NSI11/orange,OSI11/orange, FD11/orange,
        FD12/orange,AR12/orange,NSI12/orange
}, }
    \def\vdist{6mm}
    \def\hwidth{.5em}
    \def\hdist{9cm}

\sankeynode{name=NCR,quantity=77}
\sankeynode{name=OCR,quantity=273,at={[yshift=10mm]NCR.left},anchor=right}
\sankeynode{name=LE,quantity=29,at={[yshift=10mm]OCR.left},anchor=right}
\sankeynode{name=PSR,quantity=67,at={[yshift=10mm]LE.left},anchor=right}
\sankeynode{name=PO,quantity=89,at={[yshift=12mm]PSR.left},anchor=right}
\sankeynode{name=U,quantity=91,at={[yshift=\vdist]PO.left},anchor=right}
\sankeynode{name=ZR,quantity=101,at={[yshift=\vdist]U.left},anchor=right}
\sankeynode{name=EA,quantity=125,at={[yshift=\vdist]ZR.left},anchor=right}
\sankeynode{name=TC,quantity=133,at={[yshift=\vdist]EA.left},anchor=right}
\sankeynode{name=PW,quantity=140,at={[yshift=\vdist]TC.left},anchor=right}
\sankeynode{name=H,quantity=189,at={[yshift=\vdist]PW.left},anchor=right}
\sankeynode{name=PS,quantity=236,at={[yshift=\vdist]H.left},anchor=right}

 
    \foreach \country in {NCR,OCR,LE,PSR,PO,U,ZR,EA,TC,PW,H,PS}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
}

\sankeyfork{NCR}{18/NCR-to-FD12,14/NCR-to-AR12,12/NCR-to-NSI12, 33/NCR-to-00}
\sankeyfork{OCR}{34/OCR-to-FD11, 84/OCR-to-OSI11,64/OCR-to-NSI11, 91/OCR-to-00}
\sankeyfork{LE}{4/LE-to-FD10,5/LE-to-PH10,6/LE-to-OSI10,14/LE-to-00}
\sankeyfork{PSR}{19/PSR-to-FD9,12/PSR-to-QB9,13/PSR-to-NSI9,23/PSR-to-00}
\sankeyfork{PO}{27/PO-to-PS8,21/PO-to-AR8,17/PO-to-FD8,24/PO-to-00}
\sankeyfork{U}{37/U-to-AF7,35/U-to-FD7,12/U-to-NSI7,7/U-to-00}
\sankeyfork{ZR}{28/ZR-to-AF6,17/ZR-to-FD6,26/ZR-to-NSI6,30/ZR-to-00}
\sankeyfork{EA}{82/EA-to-FD5,18/EA-to-AR5,20/EA-to-NSI5,5/EA-to-00}
\sankeyfork{TC}{37/TC-to-QB4,37/TC-to-PS4,22/TC-to-NSI4,37/TC-to-00}
\sankeyfork{PW}{44/PW-to-QB3,29/PW-to-PS3,27/PW-to-NSI3,40/PW-to-00}
\sankeyfork{H}{62/H-to-AF2,41/H-to-HL2,41/H-to-IC2,45/H-to-00}
\sankeyfork{PS}{111/PS-to-FD1,23/PS-to-AF1,40/PS-to-NSI1,62/PS-to-00}

\sankeynode{name=NSI12,quantity=12,
  at={[xshift=\hdist]NCR.left},anchor=center}
  \sankeynode{name=AR12,quantity=14,
  at={[yshift=\vdist]NSI12.left},anchor=center}
    \sankeynode{name=FD12,quantity=18,
  at={[yshift=\vdist]AR12.left},anchor=center}

\sankeynode{name=NSI11,quantity=64,
at={[yshift=\vdist]FD12.left},anchor=right}
\sankeynode{name=OSI11,quantity=84,
at={[yshift=.95\vdist]NSI11.left},anchor=right}
\sankeynode{name=FD11,quantity=34,
at={[yshift=.95\vdist]OSI11.left},anchor=right}

\sankeynode{name=OSI10,quantity=6,
at={[yshift=7mm]FD11.left},anchor=right}
\sankeynode{name=FD10,quantity=4,
at={[yshift=4mm]OSI10.left},anchor=right}
\sankeynode{name=PH10,quantity=5,
at={[yshift=4mm]FD10.left},anchor=right}

\sankeynode{name=NSI9,quantity=13,
at={[yshift=9mm]FD10.left},anchor=right}
\sankeynode{name=QB9,quantity=12,
at={[yshift=4mm]NSI9.left},anchor=right}
\sankeynode{name=FD9,quantity=19,
at={[yshift=4mm]QB9.left},anchor=right}

\sankeynode{name=FD8,quantity=17,
at={[yshift=\vdist]FD9.left},anchor=right}
\sankeynode{name=AR8,quantity=21,
at={[yshift=2mm]FD8.left},anchor=right}
\sankeynode{name=PS8,quantity=27,
at={[yshift=2mm]AR8.left},anchor=right}

\sankeynode{name=NSI7,quantity=12,
at={[yshift=9mm]AR8.left},anchor=right}
\sankeynode{name=FD7,quantity=35,
at={[yshift=2mm]NSI7.left},anchor=right}
\sankeynode{name=AF7,quantity=37,
at={[yshift=2mm]FD7.left},anchor=right}

\sankeynode{name=NSI6,quantity=26,
at={[yshift=5mm]AF7.left},anchor=right}
\sankeynode{name=FD6,quantity=17,
at={[yshift=2mm]NSI6.left},anchor=right}
\sankeynode{name=AF6,quantity=28,
at={[yshift=2mm]FD6.left},anchor=right}

\sankeynode{name=NSI5,quantity=20,
at={[yshift=5mm]AF6.left},anchor=right}
\sankeynode{name=AR5,quantity=18,
at={[yshift=2mm]NSI5.left},anchor=right}
\sankeynode{name=FD5,quantity=82,
at={[yshift=2mm]AR5.left},anchor=right}

\sankeynode{name=NSI4,quantity=22,
at={[yshift=5mm]FD5.left},anchor=right}
\sankeynode{name=PS4,quantity=37,
at={[yshift=2mm]NSI4.left},anchor=right}
\sankeynode{name=QB4,quantity=37,
at={[yshift=2mm]PS4.left},anchor=right}

\sankeynode{name=NSI3,quantity=27,
at={[yshift=5mm]QB4.left},anchor=right}
\sankeynode{name=PS3,quantity=29,
at={[yshift=2mm]NSI3.left},anchor=right}
\sankeynode{name=QB3,quantity=44,
at={[yshift=2mm]PS3.left},anchor=right}

\sankeynode{name=IC2,quantity=41,
at={[yshift=5mm]QB3.left},anchor=right}
\sankeynode{name=HL2,quantity=41,
at={[yshift=.9\vdist]IC2.left},anchor=right}
\sankeynode{name=AF2,quantity=62,
at={[yshift=.9\vdist]HL2.left},anchor=right}

\sankeynode{name=NSI1,quantity=40,
at={[yshift=5mm]AF2.left},anchor=right}
\sankeynode{name=AF1,quantity=23,
at={[yshift=.9\vdist]NSI1.left},anchor=right}
\sankeynode{name=FD1,quantity=111,
at={[yshift=.9\vdist]AF1.left},anchor=right}
  
\sankeyfork{NSI12}{12/NSI12-from-NCR}
\sankeyfork{AR12}{14/AR12-from-NCR}
\sankeyfork{FD12}{18/FD12-from-NCR}

\sankeyfork{OSI11}{84/OSI11-from-OCR}
\sankeyfork{NSI11}{64/NSI11-from-OCR}
\sankeyfork{FD11}{34/FD11-from-OCR}

\sankeyfork{FD10}{4/FD10-from-LE}
\sankeyfork{PH10}{5/PH10-from-LE}
\sankeyfork{OSI10}{6/OSI10-from-LE}

\sankeyfork{FD9}{19/FD9-from-PSR}
\sankeyfork{QB9}{12/QB9-from-PSR}
\sankeyfork{NSI9}{13/NSI9-from-PSR}

\sankeyfork{FD8}{17/FD8-from-PO}
\sankeyfork{AR8}{21/AR8-from-PO}
\sankeyfork{PS8}{27/PS8-from-PO}

\sankeyfork{AF7}{37/AF7-from-U}
\sankeyfork{FD7}{35/FD7-from-U}
\sankeyfork{NSI7}{12/NSI7-from-U}

\sankeyfork{AF6}{28/AF6-from-ZR}
\sankeyfork{FD6}{17/FD6-from-ZR}
\sankeyfork{NSI6}{26/NSI6-from-ZR}

\sankeyfork{AR5}{18/AR5-from-EA}
\sankeyfork{FD5}{82/FD5-from-EA}
\sankeyfork{NSI5}{20/NSI5-from-EA}

\sankeyfork{QB4}{37/QB4-from-TC}
\sankeyfork{PS4}{37/PS4-from-TC}
\sankeyfork{NSI4}{22/NSI4-from-TC}

\sankeyfork{QB3}{44/QB3-from-PW}
\sankeyfork{PS3}{29/PS3-from-PW}
\sankeyfork{NSI3}{27/NSI3-from-PW}

\sankeyfork{AF2}{62/AF2-from-H}
\sankeyfork{HL2}{41/HL2-from-H}
\sankeyfork{IC2}{41/IC2-from-H}

\sankeyfork{FD1}{111/FD1-from-PS}
\sankeyfork{AF1}{23/AF1-from-PS}
\sankeyfork{NSI1}{40/NSI1-from-PS}

\foreach \country in {NSI12,AR12,FD12, 
                        OSI11, NSI11, FD11, FD10, PH10, OSI10, FD9, QB9, NSI9, FD8,AR8,PS8, AF7,FD7,NSI7, AF6,FD6,NSI6, 
                        AR5, FD5, NSI5, QB4, PS4, NSI4, QB3, PS3, NSI3, 
                        AF2, HL2, IC2, FD1, AF1, NSI1}
  {
  \sankeyadvance[color=\country]{\country}{\hwidth}
  }


 \foreach \startcountry/\countries in {
      NCR/{NSI12,AR12,FD12},
      OCR/{OSI11,NSI11, FD11},
      LE/{FD10,PH10,OSI10},
      PSR/{FD9, QB9, NSI9},
      PO/{FD8, AR8, PS8},
      U/{AF7,FD7,NSI7},
      ZR/{AF6,FD6,NSI6},
      EA/{AR5, FD5, NSI5},
      TC/{QB4, PS4, NSI4},
      PW/{QB3, PS3, NSI3},
      H/{AF2, HL2, IC2},
      PS/{FD1, AF1, NSI1},
      }
    {
      \foreach \endcountry in \countries {
        \sankeyoutin[shade={\startcountry}{\endcountry}]
        {\startcountry-to-\endcountry}{\endcountry-from-\startcountry}
      }
    }
    \foreach \country/\countryname in {NCR/No local concern  , 
    OCR/Other local concern  ,
    LE/Local economy  ,
    PSR/Public spaces and Parks and recreation  ,
    PO/Policing  ,
    U/Utility service  ,
    ZR/Zoning and rezoning and land use,
    EA/Election administration and Appointments  ,
    TC/Transit corridors and parking  ,
    PW/Public works  ,
    H/Housing  ,
    PS/Public service  }
    {
      \node[anchor=west,inner sep=.1em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }


        \foreach \country/\countryname in {NCR/4.97\%, 
    OCR/17.62\%,
    LE/1.87\% ,
    PSR/4.33\%,
    PO/5.75\% ,
    U/5.87\% ,
    ZR/6.52\%  ,
    EA/8.07\% ,
    TC/8.52\%,
    PW/9.04\%  ,
    H/12.20\%  ,
    PS/15.24\%}
    {
      \node[anchor=east,inner sep=.2em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }

    
\foreach \country/\countryname in {NSI12/Other \sc, 
    AR12/Anti-racism, 
    FD12/Functional democracy,
    OSI11/Other \sc, 
    NSI11/No \sc,
    FD11/Functional democracy,
    FD10/Functional democracy,
    PH10/Public health,
    OSI10/Other \sc,
    FD9/Functional democracy,
    QB9/Quality of the built environment,
    NSI9/No \sc,
    FD8/Functional democracy,
    AR8/Anti-racism,
    PS8/Public safety,
    FD7/Functional democracy,
    AF7/Affordability,
    NSI7/No \sc,
    FD6/Functional democracy,
    AF6/Affordability,
    NSI6/No \sc,
    FD5/Functional democracy,
    AR5/Anti-racism,
    NSI5/No \sc,
    QB4/Quality of the built environment,
    PS4/Public safety,
    NSI4/No \sc,
    QB3/Quality of the built environment,
    PS3/Public safety,
    NSI3/No \sc,
    AF2/Affordability,
    HL2/Homelessness,
    IC2/Incarceration and crime history,
    FD1/Functional democracy,
    AF1/Affordability,
    NSI1/No \sc
    }
    {
      \node[anchor=west,inner sep=.1em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }

\foreach \country/\countryname in {NSI12/15.58\%, 
    AR12/18.18\%, 
    FD12/23.38\%,
    OSI11/30.77\%,
    NSI11/23.44\%,
    FD11/12.45\%,
    %
    FD10/13.79\%,
    PH10/17.24\%,
    OSI10/20.69\%,
    FD9/28.36\%,
    QB9/17.91\%,
    NSI9/19.40\%,
    FD8/19.10\%,
    AR8/23.60\%,
    PS8/30.34\%,
    FD7/38.46\%,
    AF7/40.66\%,
    NSI7/13.19\%,
    FD6/25.74\%,
    AF6/27.72\%,
    NSI6/16.83\%,
    FD5/65.60\%,
    AR5/14.40\%,
    NSI5/16.00\%,
    QB4/28.03\%,
    PS4/28.03\%,
    NSI4/16.67\%,
    QB3/31.43\%,
    PS3/20.71\%,
    NSI3/19.29\%,
    AF2/32.80\%,
    HL2/21.69\%,
    IC2/21.69\%,
    FD1/47.03\%,
    AF1/9.75\%,
    NSI1/16.95\%}
    {
      \node[anchor=east,inner sep=.2em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }

  \end{sankeydiagram}


==> tables/sankey_copy.tex <==
\begin{sankeydiagram}%[debug]
    \sffamily
    \sankeyset{
      ratio=1cm/150,
      outin steps=2,
      draw/.style={draw=none,line width=0pt},
      color/.style={fill/.style={fill=#1,fill opacity=.75}},
      shade/.style 2 args={fill/.style={left color=#1,
          right color=#2,fill opacity=.5}},
% colors
      @define HTML color/.code args={#1/#2}{\definecolor{#1}{HTML}{#2}},
      @define HTML color/.list={
        cyan/a6cee3,lime/b2df8a,red/fb9a99,orange/fdbf6f,
        violet/cab2d6,yellow/ffff99,blue/1f78b4,green/33a02c
      },
      % colors of countries
      @let country color/.code args={#1/#2}{\colorlet{#1}[rgb]{#2}},
      @let country color/.list={
        FD/orange,PS/orange,AF/orange,QB/orange,AR/orange,SC/orange,
        HL/orange,SU/orange,PH/orange,IC/orange,OSI/orange,NSI/orange,
        PS1/cyan,EA1/cyan,U1/cyan,
        AF2/cyan,HL2/cyan,IC2/cyan,
        H2/cyan,TC2/cyan,PW2/cyan,
        H3/cyan,U3/cyan,ZR3/cyan,
        H4/cyan,PW4/cyan,TC4/cyan,
        PO5/cyan,EA5/cyan,OCR5/cyan,
        H6/cyan,PS6/cyan,OCR6/cyan,
        H7/cyan,PS7/cyan,NCR7/cyan,
        TC8/cyan,PS8/cyan,PW8/cyan,
        H9/cyan,PO9/cyan,PS9/cyan,
        H10/cyan,PS10/cyan,NCR10/cyan,
        OCR11/cyan,TC11/cyan, PW11/cyan,
        PS12/cyan,PW12/cyan,OCR12/cyan
}, }
    \def\vdist{5mm}
    \def\hwidth{.5em}
    \def\hdist{8cm}

\sankeynode{name=NSI,quantity=213}
\sankeynode{name=OSI,quantity=180,at={[yshift=8mm]NSI.left},anchor=right}
\sankeynode{name=IC,quantity=47,at={[yshift=10mm]OSI.left},anchor=right}
\sankeynode{name=PH,quantity=57,at={[yshift=10mm]IC.left},anchor=right}
\sankeynode{name=SU,quantity=73,at={[yshift=10mm]PH.left},anchor=right}
\sankeynode{name=HL,quantity=78,at={[yshift=10mm]SU.left},anchor=right}
\sankeynode{name=SC,quantity=82,at={[yshift=10mm]HL.left},anchor=right}
\sankeynode{name=AR,quantity=99,at={[yshift=8mm]SC.left},anchor=right}
\sankeynode{name=QB,quantity=132,at={[yshift=8mm]AR.left},anchor=right}
\sankeynode{name=AF,quantity=152,at={[yshift=8mm]QB.left},anchor=right}
\sankeynode{name=PS,quantity=165,at={[yshift=8mm]AF.left},anchor=right}
\sankeynode{name=FD,quantity=322,at={[yshift=8mm]PS.left},anchor=right}

 
    \foreach \country in {FD,PS,AF,QB,AR,SC,HL,SU,PH,IC,OSI,NSI}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
        }

\sankeyfork{NSI}{40/NSI-to-PS12, 27/NSI-to-PW12, 64/NSI-to-OCR12, 82/NSI-to-00}
\sankeyfork{OSI}{25/OSI-to-PW11, 22/OSI-to-TC11, 84/OSI-to-OCR11, 49/OSI-to-00}
\sankeyfork{IC}{41/IC-to-H10, 3/IC-to-PS10, 3/IC-to-NCR10}
\sankeyfork{PH}{11/PH-to-PO9, 10/PH-to-H9, 9/PH-to-PS9, 27/PH-to-00}
\sankeyfork{SU}{17/SU-to-TC8, 13/SU-to-PS8, 17/SU-to-PW8, 26/SU-to-00}
\sankeyfork{HL}{41/HL-to-H7, 21/HL-to-PS7, 9/HL-to-NCR7, 7/HL-to-00}
\sankeyfork{SC}{19/SC-to-H6, 16/SC-to-PS6, 23/SC-to-OCR6, 24/SC-to-00}
\sankeyfork{AR}{21/AR-to-PO5, 18/AR-to-EA5, 23/AR-to-OCR5, 37/AR-to-00}
\sankeyfork{QB}{44/QB-to-PW4, 38/QB-to-H4,  37/QB-to-TC4,  13/QB-to-00}
\sankeyfork{AF}{62/AF-to-H3, 37/AF-to-U3,  28/AF-to-ZR3,  25/AF-to-00}
\sankeyfork{PS}{39/PS-to-H2, 37/PS-to-TC2,  29/PS-to-PW2,  60/PS-to-00}
\sankeyfork{FD}{111/FD-to-PS1, 82/FD-to-EA1,  35/FD-to-U1,  94/FD-to-00}

\sankeynode{name=OCR12,quantity=64,
  at={[xshift=\hdist]NSI.left},anchor=left}
  \sankeynode{name=PW12,quantity=27,
  at={[yshift=3mm]OCR12.left},anchor=center}
    \sankeynode{name=PS12,quantity=40,
  at={[yshift=3.5mm]PW12.left},anchor=center}

\sankeynode{name=OCR11,quantity=84,
at={[yshift=\vdist]PS12.left},anchor=right}
\sankeynode{name=TC11,quantity=22,
at={[yshift=\vdist]OCR11.left},anchor=right}
\sankeynode{name=PW11,quantity=25,
at={[yshift=\vdist]TC11.left},anchor=right}

\sankeynode{name=NCR10,quantity=3,
  at={[yshift=\vdist]PW11.left},anchor=left}
  \sankeynode{name=PS10,quantity=3,
  at={[yshift=3mm]NCR10.left},anchor=center}
    \sankeynode{name=H10,quantity=41,
  at={[yshift=4mm]PS10.left},anchor=center}

\sankeynode{name=PS9,quantity=9,
  at={[yshift=\vdist]H10.left},anchor=left}
  \sankeynode{name=H9,quantity=10,
  at={[yshift=3mm]PS9.left},anchor=center}
    \sankeynode{name=PO9,quantity=11,
  at={[yshift=3mm]H9.left},anchor=center}

\sankeynode{name=PS8,quantity=13,
  at={[yshift=\vdist]PO9.left},anchor=left}
  \sankeynode{name=PW8,quantity=17,
  at={[yshift=3mm]PS8.left},anchor=center}
    \sankeynode{name=TC8,quantity=17,
  at={[yshift=3mm]PW8.left},anchor=center}
  
\sankeynode{name=NCR7,quantity=9,
  at={[yshift=\vdist]TC8.left},anchor=left}
  \sankeynode{name=PS7,quantity=21,
  at={[yshift=3mm]NCR7.left},anchor=center}
    \sankeynode{name=H7,quantity=41,
  at={[yshift=\vdist]PS7.left},anchor=center}

\sankeynode{name=OCR6,quantity=23,
  at={[yshift=\vdist]H7.left},anchor=left}
  \sankeynode{name=PS6,quantity=16,
  at={[yshift=3mm]OCR6.left},anchor=center}
    \sankeynode{name=H6,quantity=19,
  at={[yshift=3mm]PS6.left},anchor=center}

\sankeynode{name=OCR5,quantity=23,
  at={[yshift=\vdist]H6.left},anchor=left}
  \sankeynode{name=EA5,quantity=18,
  at={[yshift=3mm]OCR5.left},anchor=center}
    \sankeynode{name=PO5,quantity=21,
  at={[yshift=3mm]EA5.left},anchor=center}

\sankeynode{name=TC4,quantity=37,
  at={[yshift=6mm]PO5.left},anchor=left}
  \sankeynode{name=H4,quantity=38,
  at={[yshift=\vdist]TC4.left},anchor=center}
    \sankeynode{name=PW4,quantity=44,
  at={[yshift=\vdist]H4.left},anchor=center}

\sankeynode{name=ZR3,quantity=28,
  at={[yshift=6mm]PW4.left},anchor=left}
  \sankeynode{name=U3,quantity=37,
  at={[yshift=\vdist]ZR3.left},anchor=center}
    \sankeynode{name=H3,quantity=62,
  at={[yshift=\vdist]U3.left},anchor=center}

\sankeynode{name=PW2,quantity=29,
  at={[yshift=6mm]H3.left},anchor=left}
  \sankeynode{name=TC2,quantity=37,
  at={[yshift=\vdist]PW2.left},anchor=center}
    \sankeynode{name=H2,quantity=39,
  at={[yshift=\vdist]TC2.left},anchor=center}

\sankeynode{name=U1,quantity=35,
  at={[yshift=6mm]H2.left},anchor=left}
  \sankeynode{name=EA1,quantity=82,
  at={[yshift=8mm]U1.left},anchor=center}
    \sankeynode{name=PS1,quantity=111,
  at={[yshift=10mm]EA1.left},anchor=center}

\sankeyfork{OCR12}{64/OCR12-from-NSI}
\sankeyfork{PW12}{27/PW12-from-NSI}
\sankeyfork{PS12}{40/PS12-from-NSI}

\sankeyfork{OCR11}{84/OCR11-from-OSI}
\sankeyfork{TC11}{22/TC11-from-OSI}
\sankeyfork{PW11}{25/PW11-from-OSI}

\sankeyfork{NCR10}{3/NCR10-from-IC}
\sankeyfork{PS10}{3/PS10-from-IC}
\sankeyfork{H10}{41/H10-from-IC}

\sankeyfork{PS9}{9/PS9-from-PH}
\sankeyfork{H9}{10/H9-from-PH}
\sankeyfork{PO9}{11/PO9-from-PH}

\sankeyfork{PS8}{13/PS8-from-SU}
\sankeyfork{PW8}{17/PW8-from-SU}
\sankeyfork{TC8}{17/TC8-from-SU}

\sankeyfork{H7}{41/H7-from-HL}
\sankeyfork{PS7}{21/PS7-from-HL}
\sankeyfork{NCR7}{9/NCR7-from-HL}

\sankeyfork{H6}{19/H6-from-SC}
\sankeyfork{PS6}{16/PS6-from-SC}
\sankeyfork{OCR6}{23/OCR6-from-SC}

\sankeyfork{PO5}{21/PO5-from-AR}
\sankeyfork{EA5}{18/EA5-from-AR}
\sankeyfork{OCR5}{23/OCR5-from-AR}

\sankeyfork{PW4}{44/PW4-from-QB}
\sankeyfork{TC4}{37/TC4-from-QB}
\sankeyfork{H4}{38/H4-from-QB}

\sankeyfork{H3}{62/H3-from-AF}
\sankeyfork{U3}{37/U3-from-AF}
\sankeyfork{ZR3}{28/ZR3-from-AF}

\sankeyfork{H2}{39/H2-from-PS}
\sankeyfork{TC2}{37/TC2-from-PS}
\sankeyfork{PW2}{29/PW2-from-PS}

\sankeyfork{PS1}{111/PS1-from-FD}
\sankeyfork{EA1}{82/EA1-from-FD}
\sankeyfork{U1}{35/U1-from-FD}

\foreach \country in {PS12,PW12,OCR12, PW11, OCR11,TC11, NCR10, PS10, H10, PS9, H9, PO9, PS8, PW8, TC8, H7, PS7, NCR7, H6, PS6, OCR6, PO5, EA5, OCR5, PW4, TC4, H4, H3, U3, ZR3, H2, TC2, PW2, PS1, EA1, U1}
  {
  \sankeyadvance[color=\country]{\country}{\hwidth}
  }


 \foreach \startcountry/\countries in {
      NSI/{PW12, PS12, OCR12},
      OSI/{OCR11, TC11, PW11},
      IC/{NCR10, PS10, H10},
      PH/{PS9, H9, PO9},
      SU/{PS8, PW8, TC8},
      HL/{H7, PS7, NCR7},
      SC/{H6, PS6, OCR6},
      AR/{PO5, EA5, OCR5},
      QB/{PW4, TC4, H4},
      AF/{H3, U3, ZR3},
      PS/{H2, TC2, PW2},
      FD/{PS1, EA1, U1},
      }
    {
      \foreach \endcountry in \countries {
        \sankeyoutin[shade={\startcountry}{\endcountry}]
        {\startcountry-to-\endcountry}{\endcountry-from-\startcountry}
      }
    }
    \foreach \country/\countryname in {NSI/No societal concern  , 
    OSI/Other societal concern,
    IC/Incarceration and crime history,
    PH/Public health,
    SU/Sustainability  ,
    HL/Homelessness,
    SC/Senior infant child and teenager care,
    AR/Anti-racism ,
    QB/Quality of the built environment,
    AF/Affordability ,
    PS/Public safety  ,
    FD/Functional democracy }
    {
      \node[anchor=west,inner sep=.1em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }


\foreach \country/\countryname in {NSI/13.31\% , 
    OSI/11.25\%,
    IC/2.94\%,
    PH/3.56\%,
    SU/4.56\%,
    HL/4.88\%,
    SC/5.12\%,
    AR/6.19\%,
    QB/8.25\%,
    AF/9.50\%,
    PS/10.31\% ,
    FD/20.12\% }
    {
      \node[anchor=east,inner sep=.2em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }

    
\foreach \country/\countryname in {OCR12/Other \lc, 
    PW12/Public work, 
    PS12/Public service,
    OCR11/Other \lc,
    TC11/Transit corridors and parking,
    PW11/Public work,
    NCR10/No \lc,
    PS10/Public service,
    H10/Housing,
    H9/Housing,
    PS9/Public service,
    PO9/Policing,
    PW8/Public work, 
    PS8/Public service,
    TC8/Transit corridors and parking,
    PS7/Public service,
    H7/Housing,
    NCR7/No \lc,
    PS6/Public service,
    H6/Housing,
    OCR6/Other \lc,
    OCR5/Other \lc,
    PO5/Policing,
    EA5/Election administration and Appointments,
    TC4/Transit corridors and parking,
    PW4/Public work,
    H4/Housing,
    H3/Housing,
    U3/Utility service,
    ZR3/Zoning and rezoning and land use,
    H2/Housing,
    TC2/Transit corridors and parking,
    PW2/Public work,
    PS1/Public service,
    EA1/Election administration and Appointments,
    U1/Utility service}
    {
      \node[anchor=west,inner sep=.1em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
}

\foreach \country/\countryname in {OCR12/30.05\%, 
    PW12/12.68\%, 
    PS12/18.78\%,
    OCR11/46.67\%, 
    TC11/12.22\%,
    PW11/13.89\%,
    NCR10/6.38\%,
    PS10/6.38\%,
    H10/87.23\%,
    PO9/19.30\%,
    H9/17.54\%,
    PS9/15.79\%,
    PW8/23.29\%, 
    PS8/17.81\%,
    TC8/23.29\%,
    H7/52.56\%,
    PS7/26.92\%,
    NCR7/11.54\%,
    H6/23.23\%,
    PS6/19.51\%,
    OCR6/28.05\%,
    OCR5/23.23\%,
    PO5/21.21\%,
    EA5/18.18\%,
    TC4/28.03\%,
    PW4/33.33\%,
    H4/28.79\%,
    H3/40.79\%,
    U3/24.34\%,
    ZR3/18.42\%,
    H2/23.64\%,
    TC2/22.42\%,
    PW2/17.58\%,
    PS1/34.47\%,
    EA1/25.47\%,
    U1/10.87\%
    }
    {
      \node[anchor=east,inner sep=.2em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
}

  \end{sankeydiagram}

